Experimental Demonstration of Multi-Target Tracking in Integrated Sensing and Communication

For a wide range of envisioned integrated sensing and communication (ISAC) use cases, it is necessary to incorporate tracking techniques into cellular communication systems. While numerous multi-target tracking (MTT) algorithms exist, they have not yet been applied to real-world ISAC, with its challenges such as clutter and non-optimal hardware with design emphasis on communication instead of sensing. In this work, we showcase MTT based on the probability hypothesis density (PHD) filter in the range and radial speed domain. The measurements are taken with a 5G compliant ISAC proof-of-concept in a real factory environment, where the pedestrian-like targets are generated by a radar target emulator. We detail the complete pipeline, from measurement acquisition to evaluation, with a focus on the post-processing of the raw captured data and the tracking itself. Our end-to-end evaluation and comparison to simulations show good MTT performance with mean absolute ranging error <1.5m and detection rates >91% for realistic but challenging scenarios.

==> tikz/arena_scenario_image.tikz <==
\begin{tikzpicture}

    \node[anchor=south, inner sep=0] (image) at (4.2cm,0) {\includegraphics[width=7cm]{./tikz/data/images/arena_setup.jpg}}; %

    \draw[uni_rot, line width=0.9mm] (2.4,2.6) ellipse (1.3cm and 1.8cm);
    \node[fill=white, thick, anchor=south, align=center] at (2.4,2.6+1.8+0.1) {R\&S\textsuperscript{\small\textregistered}\acrshort{areg} \Acrshort{radar}\\Target Emulator};

    \draw[uni_rot, line width=0.9mm] (6.8,7.25) ellipse (0.4cm and 0.75cm);
    \node[fill=white, thick, anchor=east, align=center] at (6.8-0.4-0.1,7.25) %
    {Nokia \acrshort{isac}\\\acrshort{poc} Radios};
    
\end{tikzpicture}


==> tikz/blockdiagram_processing.tikz <==
\begin{tikzpicture}


    \def\height{2cm}
    \def\width{1.4cm}
    
    \pgfdeclarelayer{layer0}
    \pgfdeclarelayer{layer1}
    \pgfdeclarelayer{layer2}
    \pgfdeclarelayer{layer3}
    \pgfdeclarelayer{layer4}
    \pgfsetlayers{main,layer0,layer1,layer2,layer3,layer4}
    
    \begin{pgfonlayer}{layer0}

        \node[draw=uni_gelb,fill=uni_gelb!10, thick, rounded corners=.1cm, minimum height=\height+0.2cm,minimum width=18cm,align=left] (proc) at (9,1) {};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height,minimum width=4.85cm,align=left, ] (rad) at (4.45,1) {};
        
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{layer1}
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height-0.5cm,minimum width=\width,align=left] (div) at (2.8,0.8) {Division\\\acrshort{tx}\big/\acrshort{rx}};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height-0.5cm,minimum width=\width,align=left] (per) at (2.8+3.3,0.8) {Window\\+\acrshort{dft}};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height-0.5cm,minimum width=\width,align=left] (clutter) at (2.8+3.3*2,0.8) {Clutter\\Removal};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height-0.5cm,minimum width=\width,align=left] (tdd) at (2.8+3.3*3,0.8) {\acrshort{tdd}\\Peak\\Detection};
        \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height-0.5cm,minimum width=\width,align=left] (filt) at (18-2,0.8) {Filter};

        
    \end{pgfonlayer}
            
    \begin{pgfonlayer}{layer4}
                
        
        \draw[-latex, thick, black] (0,0.8) -- (div.west) node[pos=0.5, above, sloped] {\acrshort{tx}+\acrshort{rx} IQ} node[pos=0.5, below, sloped] {Samples};
        \draw[-latex, thick, black] (div.east) -- (per.west) node[pos=0.5, above, sloped] {\acrshort{csi}};
        \draw[-latex, thick, black] (per.east) -- (clutter.west) node[pos=0.5, above, sloped] {Periodog.};
        \draw[-latex, thick, black] (clutter.east) -- (tdd.west) node[pos=0.5, above, sloped] {Periodog.};
        \draw[-latex, thick, black] (tdd.east) -- (filt.west) node[pos=0.5, above, sloped] {Peak List};

        \draw[-latex, thick, black] (filt.east) -- (18,0.8) node[pos=0.5, above, sloped] {Estim.} node[pos=0.5, below, sloped] {List};
        
        \node[anchor=north] at (rad.north) {\acrshort{ofdm} Radar};
    \end{pgfonlayer}

\end{tikzpicture}


==> tikz/blockdiagram_system.tikz <==
\begin{tikzpicture}


    \def\height{2.5cm}
    \def\width{1.4cm}
    
    \node[draw=uni_mittelblau,fill=uni_mittelblau!10, thick, rounded corners=.1cm, minimum height=\height+0.2cm,minimum width=4.0cm,align=left] (onl) at (2.05,1) {};
    \node[draw=uni_apfelgruen,fill=uni_apfelgruen!10, thick, rounded corners=.1cm, minimum height=\height+0.2cm,minimum width=4.0cm,align=left] (offl) at (4.5+2.2+0.15,1) {};


    \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height-1cm,minimum width=\width,align=left] (poc) at (3.2,1) {\acrshort{poc}};

    \node[draw=uni_gelb,fill=uni_gelb!10, thick, rounded corners=.1cm, minimum height=\height-1cm,minimum width=\width,align=left] (proc) at (5.7,1) {Process};

    \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=\height-1cm,minimum width=\width,align=left] (track) at (8.0,1) {Tracker};

    \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum width=\width-0.1cm,align=left] (clutter1) at (1+0.08,1.8+0.1) {\phantom{Clutter}};
    \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum width=\width-0.1cm,align=left] (clutter2) at (1,1.8) {\phantom{Clutter}};
    \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum width=\width-0.1cm,align=left] (clutter3) at (1-0.08,1.8-0.1) {Clutter};
    
    \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum height=1.5cm,minimum width=\width+0.2cm,align=left,] (taremul) at (1.0,0.55) {};
    \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum width=\width-0.1cm,align=left] (obj1) at (1+0.08,0.3+0.1) {\phantom{Target}};
    \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum width=\width-0.1cm,align=left] (obj2) at (1,0.3) {\phantom{Target}};
    \node[draw=unigrau,fill=white, thick, rounded corners=.1cm, minimum width=\width-0.1cm,align=left] (obj3) at (1-0.08,0.3-0.1) {Target};


    \node[rotate=45] at ($(clutter1.east) + (0.20,0.2)$) {\small{\textbf{\dots}}};
    \node[rotate=45] at ($(obj1.east) + (-0.15,0.48)$) {\small{\textbf{\dots}}};
    \node[anchor=north] at (taremul.north) {\acrshort{areg}};
    
    \draw[-latex, thick, black] (poc.east) -- (proc.west) node[pos=0.5, above, sloped, align=center] {\footnotesize{\acrshort{tx}+\acrshort{rx}}\\\footnotesize{IQ}}  node[pos=0.5, below, sloped] {\footnotesize{Samples}};
    \draw[-latex,thick, unigrau] (proc.east) -- (track.west) node[pos=0.5, above, sloped] {\footnotesize{Estim.}}  node[pos=0.5, below, sloped] {\footnotesize{List}};

    \draw[thick, line width=0.6mm] (2.95-0.25,1) +(90+50:0.35) arc (90+50:270-50:0.35);  %
    \draw[thick, line width=0.6mm] (2.95-0.25,1) +(90+43:0.5) arc (90+43:270-43:0.5);
    \draw[thick, line width=0.6mm] (2.9-0.25,1) +(90+35:0.6) arc (90+35:270-35:0.6);

    \node[anchor=north east] at (onl.north east) {Scenario};

\end{tikzpicture}


==> tikz/postprocessing_periodogram.tikz <==
\begin{tikzpicture}
    \centering
    \begin{groupplot}[
        group style={group name=periodograms, group size=4 by 1, vertical sep=0mm, horizontal sep=6mm},
        width=0.28\textwidth, height=5cm, %
        axis on top,
        xmin=-10, xmax=10, xlabel={Speed in \unit{\meter\per\second}}, xlabel near ticks, xtick={-10,-5,...,10}, xlabel style={yshift=1mm}, minor x tick num=1,
        ymin=0, ymax=55, ytick={0,10,...,50}, yticklabels={,,}, ylabel={},
        ylabel near ticks, ylabel style={yshift=-2mm}, minor y tick num=1,
        ]

        \nextgroupplot[ylabel={Range in \unit{\meter}}, yticklabels={0,10,...,50}, xlabel={Speed in \unit{\meter\per\second}\\(a)}, xlabel style={align=center}]

            \addplot graphics [xmin=-10, xmax=10, ymin=-0.3022, ymax=55.3022] {./tikz/data/postprocessing/periodograms/periodogram_crap_01353.png};  %

            \addplot[only marks, mark=x, mark size=4pt, legend image post style={mark size=2pt}, legend image post style={mark size=4pt}] table[x expr=\thisrow{speed_mmps}/1000, y expr=\thisrow{range_mm}/1000, col sep=comma]{./tikz/data/postprocessing/object_list/objectlist_groundtruth_01353.dat};
            \label{plots:periodogram:groundtruth}

            \addplot[only marks, mark=o, mark size=2.5pt, mark options={fill=none, color=uni_rot, draw=uni_rot, line width=1pt}, legend image post style={mark size=3pt}] table[x expr=\thisrow{speed_mmps}/1000, y expr=\thisrow{range_mm}/1000, col sep=comma]{./tikz/data/postprocessing/object_list/objectlist_crap_01353.dat};
            \label{plots:periodogram:detected}

        \nextgroupplot[xlabel={Speed in \unit{\meter\per\second}\\(b)}, xlabel style={align=center}]

            \addplot graphics [xmin=-10, xmax=10, ymin=-0.3030, ymax=60.3030] {./tikz/data/postprocessing/periodograms/periodogram_ecac_01353.png};  %

            \addplot[only marks, mark=x, mark size=4pt, legend image post style={mark size=2pt}] table[x expr=\thisrow{speed_mmps}/1000, y expr=\thisrow{range_mm}/1000, col sep=comma]{./tikz/data/postprocessing/object_list/objectlist_groundtruth_01353.dat};

            \addplot[only marks, mark=o, mark size=2.5pt, mark options={fill=none, color=uni_rot, draw=uni_rot, line width=1pt}] table[x expr=\thisrow{speed_mmps}/1000, y expr=\thisrow{range_mm}/1000, col sep=comma]{./tikz/data/postprocessing/object_list/objectlist_ecac_01353.dat};

        \nextgroupplot[xlabel={Speed in \unit{\meter\per\second}\\(c)}, xlabel style={align=center}]

            \addplot graphics [xmin=-10, xmax=10, ymin=-0.3030, ymax=60.3030] {./tikz/data/postprocessing/periodograms/periodogram_selfcal2_01353.png};  %

            \addplot[only marks, mark=x, mark size=4pt, legend image post style={mark size=2pt}] table[x expr=\thisrow{speed_mmps}/1000, y expr=\thisrow{range_mm}/1000, col sep=comma]{./tikz/data/postprocessing/object_list/objectlist_groundtruth_01353.dat};

            \addplot[only marks, mark=o, mark size=2.5pt, mark options={fill=none, color=uni_rot, draw=uni_rot, line width=1pt}] table[x expr=\thisrow{speed_mmps}/1000, y expr=\thisrow{range_mm}/1000, col sep=comma]{./tikz/data/postprocessing/object_list/objectlist_selfcal2_01353.dat};

        \nextgroupplot[colorbar, colormap name=jet_inue, colorbar style={ylabel={Normalized power in \unit{\decibel}}, at={(1.05,0)}, anchor=south west, yticklabel style={font=\small}, ylabel style={yshift=3.5mm, font=\small}, ytick={-100,-80,...,0}, width=2mm}, point meta min=-110, point meta max=0, xlabel={Speed in \unit{\meter\per\second} \\ (d)}, xlabel style={align=center}]

            \addplot graphics [xmin=-10, xmax=10, ymin=-0.3030, ymax=60.3030] {./tikz/data/postprocessing/periodograms/periodogram_rect_01353.png};  %

            \addplot[only marks, mark=x, mark size=4pt, legend image post style={mark size=2pt}] table[x expr=\thisrow{speed_mmps}/1000, y expr=\thisrow{range_mm}/1000, col sep=comma]{./tikz/data/postprocessing/object_list/objectlist_groundtruth_01353.dat};

            \addplot[only marks, mark=o, mark size=2.5pt, mark options={fill=none, color=uni_rot, draw=uni_rot, line width=1pt}] table[x expr=\thisrow{speed_mmps}/1000, y expr=\thisrow{range_mm}/1000, col sep=comma]{./tikz/data/postprocessing/object_list/objectlist_rect_01353.dat};

	\end{groupplot}
\end{tikzpicture}


==> tikz/trajectory_groundtruth.tikz <==
\begin{tikzpicture}
    \centering
    \begin{groupplot}[
        group style={group name=scenario, group size=1 by 3, vertical sep=5mm, horizontal sep=0mm},
        width=0.51\textwidth, height=3cm, %
        grid=both, grid style={solid,unigrau!20}, %
        xmin=-1, xmax=31, xtick={0,5,...,30}, xticklabels={,,}, xlabel={},
        xlabel near ticks, xlabel style={yshift=1mm}, minor x tick num=1,
        ylabel={},
        ylabel near ticks, ylabel style={at={(-0.07,0.5)}},
        ]

        \nextgroupplot[ymin=15, ymax=55, ytick={0,10,20,...,50}, yticklabels={0,10,20,...,50}, ylabel={\small{Range in \unit{\meter}}}, minor y tick num=1]

            \draw[uni_rot, solid] (12.17,0) -- (12.17,60);

            \addplot[color=uni_mittelblau, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=range1, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};
            \addplot[color=uni_apfelgruen, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=range2, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};
            \addplot[color=lavenderplot, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=range3, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};
            \addplot[color=uni_gelb, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=range4, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};
            \addplot[color=black, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=range5, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};
            \addplot[color=darkgray176, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=range6, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};

        \nextgroupplot[ymin=-5.5, ymax=5.5, ytick={-5,0,...,5}, ylabel={\small{Speed in \unit{\meter\per\second}}}, minor y tick num=4,]

            \draw[uni_rot, solid] (12.17,-10) -- (12.17,10);

            \addplot[color=uni_mittelblau, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=doppler1, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};
            \addplot[color=uni_apfelgruen, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=doppler2, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};
            \addplot[color=lavenderplot, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=doppler3, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};
            \addplot[color=uni_gelb, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=doppler4, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};
            \addplot[color=black, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=doppler5, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};
            \addplot[color=darkgray176, solid, line width=1pt] table[x expr=\thisrow{timestamp}/1000, y=doppler6, col sep=comma]{./tikz/data/groundtruth_scenarios/scenario_4_groundtruth.dat};

        \nextgroupplot[xlabel={Time in \unit{\second}}, xticklabels={0,5,...,30},
                        ymin=-0.5, ymax=6.5, ytick={0,2,...,6}, yticklabels={0,2,...,6}, ylabel={\small{Cardinality}}, minor y tick num=1]

            \draw[uni_rot, solid] (12.17,-10) -- (12.17,10);

            
            \addplot[color=black, solid, line width=1pt] (-1,0) -- (-0.01,0);
            \addplot[color=black, solid, line width=1pt] (0,1) -- (1.98,1);
            \addplot[color=black, solid, line width=1pt] (1.99,3) -- (3.98,3);
            \addplot[color=black, solid, line width=1pt] (3.99,4) -- (5.98,4);
            \addplot[color=black, solid, line width=1pt] (5.99,5) -- (9.99,5);
            \addplot[color=black, solid, line width=1pt] (10,6) -- (17.99,6);
            \addplot[color=black, solid, line width=1pt] (18,5) -- (23.99,5);
            \addplot[color=black, solid, line width=1pt] (24,4) -- (25.99,4);
            \addplot[color=black, solid, line width=1pt] (26,2) -- (28.99,2);
            \addplot[color=black, solid, line width=1pt] (29,1) -- (29.99,1);
            \addplot[color=black, solid, line width=1pt] (30,0) -- (31,0);
            
	\end{groupplot}
\end{tikzpicture}


==> tikz/trajectory_results.tikz <==
\begin{tikzpicture}
    \centering
    \begin{groupplot}[
        group style={group size=2 by 3, vertical sep=5mm, horizontal sep=2mm},
        width=0.29\textwidth, height=3cm, %
        grid=both, grid style={solid,unigrau!20}, %
        xmin=-1, xmax=31, xtick={0,5,...,30}, xticklabels={,,}, xlabel={},
        xlabel near ticks, xlabel style={yshift=1mm}, minor x tick num=1,
        ylabel={},
        ylabel near ticks, ylabel style={at={(-0.16,0.5)}},
        ]

        \nextgroupplot[ymin=15, ymax=55, ytick={0,10,20,...,50}, yticklabels={0,10,20,...,50}, ylabel={\small{Range in \unit{\meter}}}, minor y tick num=1]

            \addplot graphics [xmin=-1,xmax=31, ymin=15,ymax=55,] {./tikz/data/results_meas/scenario_2_render_range.pdf};


            \addplot[color=black, solid, line width=1pt] (-10,10);
            \label{plots:results_rd_plot_gt}
            \addplot[only marks, mark=*, mark options={fill=darkgray176, color=darkgray176}, mark size=0.3pt, legend image post style={mark size=1.5pt}] (-10,10);
            \label{plots:results_rd_plot_obs}
            \addplot[only marks, mark=*, mark options={fill=uni_rot, color=uni_rot}, mark size=0.3pt, legend image post style={mark size=1.5pt}] (-10,10);
            \label{plots:results_rd_plot_est}


        \nextgroupplot[ymin=15, ymax=55, ytick={0,10,20,...,50}, yticklabels={,,}, minor y tick num=1]


            \addplot graphics [xmin=-1,xmax=31, ymin=15,ymax=55] {./tikz/data/results_meas/scenario_3_render_range.pdf};

        \nextgroupplot[ymin=-5.5, ymax=5.5, ytick={-5,0,...,5}, ylabel={\small{Speed in \unit{\meter\per\second}}}, minor y tick num=4]

            \addplot graphics [xmin=-1,xmax=31, ymin=-5.5,ymax=5.5] {./tikz/data/results_meas/scenario_2_render_doppler.pdf};
        
        \nextgroupplot[ymin=-5.5, ymax=5.5, yticklabels={,,}, minor y tick num=4]


            \addplot graphics [xmin=-1,xmax=31, ymin=-5.5,ymax=5.5] {./tikz/data/results_meas/scenario_3_render_doppler.pdf};


        \nextgroupplot[xlabel={\small{Time in \unit{\second}}}, xticklabels={0,5,...,30},
                        ymin=-0.5, ymax=6.5, ytick={0,2,...,6}, yticklabels={0,2,...,6}, ylabel={Cardinality}, minor y tick num=1]

            \addplot graphics [xmin=-1,xmax=31, ymin=-0.5,ymax=6.5] {./tikz/data/results_meas/scenario_2_render_cardinality.pdf};


        \nextgroupplot[xlabel={Time in \unit{\second}}, xticklabels={0,5,...,30},
                        ymin=-0.5, ymax=6.5, ytick={0,2,...,6}, yticklabels={,,}, minor y tick num=1]

            \addplot graphics [xmin=-1,xmax=31, ymin=-0.5,ymax=6.5] {./tikz/data/results_meas/scenario_3_render_cardinality.pdf};

	\end{groupplot}
\end{tikzpicture}

